MASTER optical polarization variability detection in the Microquasar V404 Cyg/GS2023+33

On 2015 June 15 the Swift space observatory discovered that the Galactic black hole candidate V404 Cyg was undergoing another active X-ray phase, after 25 years of inactivity (Barthelmy et al. 2015). Twelve telescopes of the MASTER Global Robotic Net located at six sites across four continents were the first ground based observatories to start optical monitoring of the microquasar after its gamma-ray wakeup at 18h 34m 09s U.T. on 2015 June 15 (Lipunov et al. 2015). In this paper we report, for the first time, the discovery of variable optical linear polarization, changing by 4-6% over a timescale of approximately 1 h, on two different epochs. We can conclude that the additional variable polarization arisies from the relativistic jet generated by the black hole in V404Cyg. The polarization variability correlates with optical brightness changes, increasing when the flux decreases.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   JD    & Filter & Tube  & \#1      & \#2      & \#3      & \#4      & \#5      & \#6      & \#7      & \#8      & \#9      & \#10     & \#11     & \#12     & \#13     & \#14     & \#15     & \#16     & \#17     & \#18    &\#19 \\
\hline
    2457192.1323 & P     & EAST  & 12.855 & 12.623 & 12.267 & 12.479 & 12.252 & 12.858 & 12.820 & 12.779 & 12.305 & 12.713 & 13.737 & 13.124 & 14.408 & 13.074 & 13.344 & 14.804 & 14.335 & 13.368 & 14.888 \\
    2457192.1348 & P     & EAST  & 12.698 & 12.679 & 12.260 & 12.476 & 12.245 & 12.848 & 12.819 & 12.760 & 12.307 & 12.742 & 13.798 & 13.147 & 14.334 & 13.073 & 13.326 & 14.842 & 14.327 & 13.380 & 14.834 \\
    2457192.1372 & P     & EAST  & 12.897 & 12.681 & 12.259 & 12.472 & 12.257 & 12.849 & 12.823 & 12.760 & 12.304 & 12.729 & 13.794 & 13.130 & 14.398 & 13.085 & 13.325 & 14.809 & 14.361 & 13.384 & 14.828 \\
    2457192.1397 & P     & EAST  & 12.845 & 12.687 & 12.263 & 12.473 & 12.266 & 12.856 & 12.831 & 12.752 & 12.303 & 12.716 & 13.757 & 13.158 & 14.401 & 13.076 & 13.315 & 14.810 & 14.367 & 13.373 & 14.775 \\
    2457192.1422 & P     & EAST  & 12.638 & 12.694 & 12.263 & 12.494 & 12.250 & 12.858 & 12.813 & 12.760 & 12.318 & 12.720 & 13.778 & 13.110 & 14.388 & 13.078 & 13.323 & 14.806 & 14.357 & 13.366 & 14.843 \\
    2457192.1447 & P     & EAST  & 12.646 & 12.689 & 12.257 & 12.488 & 12.253 & 12.860 & 12.822 & 12.759 & 12.313 & 12.720 & 13.764 & 13.132 & 14.398 & 13.071 & 13.310 & 14.812 & 14.346 & 13.385 & 14.859 \\
    2457192.1472 & P     & EAST  & 12.870 & 12.683 & 12.265 & 12.492 & 12.253 & 12.851 & 12.813 & 12.771 & 12.307 & 12.713 & 13.766 & 13.126 & 14.374 & 13.079 & 13.330 & 14.766 & 14.348 & 13.367 & 14.796 \\
    2457192.1496 & P     & EAST  & 13.030 & 12.695 & 12.260 & 12.480 & 12.258 & 12.868 & 12.818 & 12.758 & 12.316 & 12.722 & 13.769 & 13.134 & 14.383 & 13.077 & 13.329 & 14.777 & 14.347 & 13.372 & 14.804 \\
    2457192.1521 & P     & EAST  & 12.795 & 12.697 & 12.250 & 12.475 & 12.258 & 12.873 & 12.827 & 12.760 & 12.315 & 12.717 & 13.778 & 13.138 & 14.386 & 13.091 & 13.326 & 14.796 & 14.343 & 13.374 & 14.775 \\
    2457192.1546 & P     & EAST  & 13.644 & 12.680 & 12.252 & 12.477 & 12.258 & 12.851 & 12.824 & 12.762 & 12.305 & 12.739 & 13.781 & 13.137 & 14.364 & 13.077 & 13.324 & 14.817 & 14.314 & 13.368 & 14.813 \\
    2457192.1571 & P     & EAST  & 13.922 & 12.679 & 12.268 & 12.479 & 12.242 & 12.869 & 12.824 & 12.768 & 12.309 & 12.722 & 13.751 & 13.131 & 14.384 & 13.089 & 13.315 & 14.810 & 14.341 & 13.365 & 14.784 \\
    2457192.1595 & P     & EAST  & 14.050 & 12.695 & 12.267 & 12.488 & 12.259 & 12.862 & 12.824 & 12.772 & 12.314 & 12.706 & 13.766 & 13.115 & 14.365 & 13.079 & 13.315 & 14.814 & 14.346 & 13.362 & 14.809 \\
    2457192.1620 & P     & EAST  & 14.227 & 12.690 & 12.264 & 12.460 & 12.255 & 12.868 & 12.831 & 12.767 & 12.319 & 12.734 & 13.788 & 13.124 & 14.382 & 13.090 & 13.313 & 14.829 & 14.316 & 13.371 & 14.793 \\
    2457192.1645 & P     & EAST  & 14.326 & 12.704 & 12.264 & 12.482 & 12.260 & 12.859 & 12.819 & 12.767 & 12.322 & 12.722 & 13.792 & 13.126 & 14.403 & 13.072 & 13.311 & 14.807 & 14.335 & 13.364 & 14.815 \\
    2457192.1670 & P     & EAST  & 14.386 & 12.507 & 12.270 & 12.493 & 12.257 & 12.860 & 12.804 & 12.765 & 12.311 & 12.719 & 13.790 & 13.132 & 14.385 & 13.066 & 13.311 & 14.800 & 14.336 & 13.359 & 14.825 \\
    2457192.1695 & P     & EAST  & 14.423 & 12.711 & 12.265 & 12.490 & 12.263 & 12.875 & 12.807 & 12.765 & 12.324 & 12.713 & 13.772 & 13.129 & 14.386 & 13.061 & 13.312 & 14.808 & 14.319 & 13.363 & 14.815 \\
    2457192.1719 & P     & EAST  & 14.473 & 12.695 & 12.254 & 12.477 & 12.256 & 12.881 & 12.824 & 12.754 & 12.315 & 12.723 & 13.772 & 13.134 & 14.396 & 13.085 & 13.300 & 14.808 & 14.332 & 13.375 & 14.816 \\
    2457192.1744 & P     & EAST  & 14.489 & 12.702 & 12.262 & 12.497 & 12.267 & 12.860 & 12.805 & 12.768 & 12.311 & 12.717 & 13.776 & 13.121 & 14.384 & 13.062 & 13.320 & 14.821 & 14.326 & 13.354 & 14.782 \\
    2457192.1769 & P     & EAST  & 14.474 & 12.708 & 12.252 & 12.467 & 12.245 & 12.881 & 12.837 & 12.748 & 12.317 & 12.733 & 13.796 & 13.151 & 14.388 & 13.092 & 13.306 & 14.844 & 14.304 & 13.377 & 14.783 \\
    2457192.1794 & P     & EAST  & 14.467 & 12.699 & 12.262 & 12.487 & 12.267 & 12.864 & 12.817 & 12.761 & 12.327 & 12.720 & 13.763 & 13.128 & 14.393 & 13.072 & 13.304 & 14.839 & 14.316 & 13.365 & 14.806 \\
    2457192.1818 & P     & EAST  & 14.453 & 12.709 & 12.249 & 12.477 & 12.261 & 12.866 & 12.823 & 12.754 & 12.328 & 12.730 & 13.779 & 13.140 & 14.396 & 13.087 & 13.298 & 14.812 & 14.322 & 13.372 & 14.802 \\
    2457192.1843 & P     & EAST  & 14.526 & 12.706 & 12.261 & 12.491 & 12.271 & 12.845 & 12.819 & 12.761 & 12.331 & 12.717 & 13.769 & 13.127 & 14.377 & 13.073 & 13.309 & 14.823 & 14.334 & 13.369 & 14.795 \\
    2457192.1868 & P     & EAST  & 14.402 & 12.711 & 12.259 & 12.486 & 12.268 & 12.851 & 12.814 & 12.764 & 12.332 & 12.724 & 13.779 & 13.145 & 14.366 & 13.072 & 13.317 & 14.808 & 14.313 & 13.357 & 14.796 \\
    2457192.1893 & P     & EAST  & 14.318 & 12.694 & 12.265 & 12.493 & 12.268 & 12.861 & 12.818 & 12.748 & 12.318 & 12.714 & 13.791 & 13.148 & 14.374 & 13.068 & 13.316 & 14.848 & 14.333 & 13.355 & 14.803 \\
    2457192.1918 & P     & EAST  & 14.212 & 12.709 & 12.257 & 12.482 & 12.252 & 12.872 & 12.820 & 12.744 & 12.332 & 12.732 & 13.773 & 13.144 & 14.382 & 13.081 & 13.313 & 14.829 & 14.284 & 13.368 & 14.804 \\
    2457192.1942 & P     & EAST  & 14.395 & 12.712 & 12.265 & 12.485 & 12.272 & 12.852 & 12.828 & 12.751 & 12.335 & 12.720 & 13.771 & 13.141 & 14.372 & 13.069 & 13.307 & 14.790 & 14.316 & 13.361 & 14.834 \\
    2457192.1967 & P     & EAST  & 14.009 & 12.702 & 12.270 & 12.491 & 12.273 & 12.857 & 12.815 & 12.748 & 12.327 & 12.718 & 13.779 & 13.134 & 14.375 & 13.068 & 13.322 & 14.815 & 14.315 & 13.358 & 14.808 \\
    2457192.1992 & P     & EAST  & 14.015 & 12.701 & 12.259 & 12.478 & 12.261 & 12.872 & 12.828 & 12.748 & 12.314 & 12.723 & 13.783 & 13.150 & 14.365 & 13.077 & 13.319 & 14.839 & 14.306 & 13.359 & 14.781 \\
    2457192.2017 & P     & EAST  & 13.857 & 12.715 & 12.252 & 12.478 & 12.258 & 12.872 & 12.832 & 12.740 & 12.324 & 12.723 & 13.790 & 13.155 & 14.378 & 13.088 & 13.305 & 14.812 & 14.319 & 13.371 & 14.804 \\
    2457192.2041 & P     & EAST  & 13.788 & 12.718 & 12.257 & 12.468 & 12.268 & 12.866 & 12.827 & 12.748 & 12.321 & 12.729 & 13.798 & 13.150 & 14.380 & 13.074 & 13.315 & 14.818 & 14.326 & 13.367 & 14.812 \\
    2457192.2066 & P     & EAST  & 13.607 & 12.728 & 12.260 & 12.484 & 12.269 & 12.865 & 12.819 & 12.747 & 12.337 & 12.726 & 13.784 & 13.135 & 14.386 & 13.073 & 13.308 & 14.815 & 14.311 & 13.369 & 14.839 \\
    2457192.2091 & P     & EAST  & 13.104 & 12.728 & 12.275 & 12.488 & 12.269 & 12.863 & 12.820 & 12.747 & 12.338 & 12.719 & 13.786 & 13.140 & 14.388 & 13.068 & 13.303 & 14.804 & 14.344 & 13.348 & 14.797 \\
    2457192.2116 & P     & EAST  & 12.874 & 12.707 & 12.271 & 12.498 & 12.274 & 12.860 & 12.815 & 12.748 & 12.324 & 12.715 & 13.780 & 13.130 & 14.385 & 13.061 & 13.306 & 14.807 & 14.318 & 13.348 & 14.789 \\
    2457192.2141 & P     & EAST  & 12.935 & 12.718 & 12.265 & 12.491 & 12.274 & 12.863 & 12.808 & 12.750 & 12.333 & 12.721 & 13.788 & 13.129 & 14.396 & 13.068 & 13.312 & 14.830 & 14.354 & 13.354 & 14.800 \\
    2457192.2165 & P     & EAST  & 12.742 & 12.710 & 12.261 & 12.472 & 12.264 & 12.878 & 12.834 & 12.731 & 12.320 & 12.730 & 13.782 & 13.157 & 14.381 & 13.084 & 13.294 & 14.815 & 14.342 & 13.370 & 14.802 \\
    2457192.2190 & P     & EAST  & 12.660 & 12.715 & 12.276 & 12.490 & 12.270 & 12.869 & 12.813 & 12.748 & 12.337 & 12.714 & 13.779 & 13.129 & 14.408 & 13.066 & 13.294 & 14.841 & 14.354 & 13.343 & 14.821 \\
    2457192.2215 & P     & EAST  & 13.534 & 12.709 & 12.262 & 12.483 & 12.262 & 12.878 & 12.828 & 12.741 & 12.322 & 12.724 & 13.786 & 13.144 & 14.379 & 13.073 & 13.312 & 14.850 & 14.349 & 13.357 & 14.781 \\
    2457192.2240 & P     & EAST  & 13.546 & 12.713 & 12.273 & 12.487 & 12.277 & 12.864 & 12.811 & 12.746 & 12.339 & 12.715 & 13.778 & 13.132 & 14.421 & 13.063 & 13.301 & 14.833 & 14.333 & 13.349 & 14.822 \\
    2457192.2265 & P     & EAST  & 13.288 & 12.728 & 12.265 & 12.481 & 12.265 & 12.873 & 12.816 & 12.744 & 12.331 & 12.727 & 13.791 & 13.142 & 14.391 & 13.072 & 13.304 & 14.861 & 14.334 & 13.356 & 14.793 \\
    2457192.2289 & P     & EAST  & 13.051 & 12.724 & 12.255 & 12.479 & 12.254 & 12.891 & 12.819 & 12.739 & 12.324 & 12.736 & 13.800 & 13.136 & 14.404 & 13.087 & 13.298 & 14.839 & 14.315 & 13.363 & 14.797 \\
    2457192.2314 & P     & EAST  & 12.916 & 12.720 & 12.259 & 12.475 & 12.273 & 12.886 & 12.822 & 12.738 & 12.315 & 12.727 & 13.797 & 13.145 & 14.387 & 13.068 & 13.306 & 14.863 & 14.341 & 13.359 & 14.805 \\
    2457192.2339 & P     & EAST  & 12.889 & 12.722 & 12.255 & 12.479 & 12.264 & 12.889 & 12.821 & 12.742 & 12.322 & 12.727 & 13.809 & 13.139 & 14.400 & 13.070 & 13.308 & 14.838 & 14.322 & 13.364 & 14.814 \\
    2457192.2364 & P     & EAST  & 12.866 & 12.716 & 12.269 & 12.488 & 12.271 & 12.882 & 12.815 & 12.748 & 12.326 & 12.707 & 13.788 & 13.132 & 14.418 & 13.069 & 13.297 & 14.868 & 14.342 & 13.345 & 14.821 \\
    2457192.2389 & P     & EAST  & 12.796 & 12.731 & 12.270 & 12.487 & 12.269 & 12.873 & 12.806 & 12.752 & 12.339 & 12.716 & 13.802 & 13.135 & 14.410 & 13.069 & 13.295 & 14.836 & 14.341 & 13.352 & 14.815 \\
            \end{tabular}
\end{turn}
\end{table}
\newpage
\pagestyle{empty}
\begin{table}[h]
\begin{turn}{90}
\tiny
 \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
   JD    & Filter & Tube  & \#1      & \#2      & \#3      & \#4      & \#5      & \#6      & \#7      & \#8      & \#9      & \#10     & \#11     & \#12     & \#13     & \#14     & \#15     & \#16     & \#17     & \#18    &\#19 \\
\hline
    2457192.2414 & P     & EAST  & 12.690 & 12.733 & 12.266 & 12.475 & 12.269 & 12.885 & 12.817 & 12.740 & 12.341 & 12.727 & 13.790 & 13.138 & 14.414 & 13.073 & 13.293 & 14.847 & 14.334 & 13.354 & 14.809 \\
    2457192.2438 & P     & EAST  & 12.451 & 12.722 & 12.265 & 12.471 & 12.273 & 12.890 & 12.820 & 12.737 & 12.324 & 12.728 & 13.799 & 13.137 & 14.407 & 13.072 & 13.298 & 14.844 & 14.355 & 13.358 & 14.790 \\
    2457192.2463 & P     & EAST  & 12.244 & 12.730 & 12.265 & 12.482 & 12.260 & 12.871 & 12.817 & 12.747 & 12.341 & 12.728 & 13.792 & 13.133 & 14.416 & 13.075 & 13.288 & 14.842 & 14.351 & 13.359 & 14.831 \\
    2457192.2488 & P     & EAST  & 12.127 & 12.723 & 12.261 & 12.475 & 12.257 & 12.887 & 12.820 & 12.748 & 12.335 & 12.734 & 13.799 & 13.135 & 14.424 & 13.072 & 13.294 & 14.871 & 14.339 & 13.355 & 14.781 \\
    2457192.2513 & P     & EAST  & 12.166 & 12.733 & 12.265 & 12.469 & 12.265 & 12.882 & 12.828 & 12.738 & 12.329 & 12.731 & 13.789 & 13.150 & 14.415 & 13.075 & 13.288 & 14.858 & 14.351 & 13.358 & 14.825 \\
    2457192.2538 & P     & EAST  & 11.936 & 12.732 & 12.264 & 12.468 & 12.275 & 12.879 & 12.828 & 12.734 & 12.328 & 12.727 & 13.637 & 13.138 & 14.419 & 13.076 & 13.298 & 14.837 & 14.346 & 13.364 & 14.818 \\
    2457192.2562 & P     & EAST  & 11.875 & 12.720 & 12.273 & 12.479 & 12.275 & 12.870 & 12.816 & 12.741 & 12.341 & 12.722 & 13.669 & 13.134 & 14.433 & 13.070 & 13.296 & 14.851 & 14.352 & 13.355 & 14.826 \\
    2457192.2587 & P     & EAST  & 12.007 & 12.732 & 12.265 & 12.478 & 12.263 & 12.881 & 12.824 & 12.740 & 12.333 & 12.730 & 13.752 & 13.135 & 14.420 & 13.076 & 13.279 & 14.835 & 14.355 & 13.354 & 14.825 \\
    2457192.2612 & P     & EAST  & 12.435 & 12.731 & 12.270 & 12.476 & 12.276 & 12.874 & 12.823 & 12.731 & 12.331 & 12.731 & 13.796 & 13.142 & 14.421 & 13.066 & 13.290 & 14.849 & 14.354 & 13.356 & 14.852 \\
    2457192.2637 & P     & EAST  & 11.793 & 12.727 & 12.272 & 12.481 & 12.272 & 12.876 & 12.806 & 12.749 & 12.326 & 12.723 & 13.687 & 13.131 & 14.415 & 13.064 & 13.301 & 14.859 & 14.364 & 13.351 & 14.785 \\
    2457192.2662 & P     & EAST  & 12.323 & 12.738 & 12.273 & 12.482 & 12.277 & 12.866 & 12.812 & 12.747 & 12.342 & 12.722 & 13.711 & 13.134 & 14.428 & 13.059 & 13.296 & 14.857 & 14.367 & 13.350 & 14.815 \\
    2457192.2687 & P     & EAST  & 12.332 & 12.733 & 12.269 & 12.474 & 12.267 & 12.882 & 12.824 & 12.738 & 12.329 & 12.724 & 13.798 & 13.140 & 14.427 & 13.073 & 13.291 & 14.854 & 14.343 & 13.357 & 14.826 \\
    2457192.2711 & P     & EAST  & 12.704 & 12.733 & 12.279 & 12.485 & 12.274 & 12.874 & 12.815 & 12.745 & 12.342 & 12.715 & 13.787 & 13.134 & 14.420 & 13.062 & 13.286 & 14.864 & 14.367 & 13.350 & 14.805 \\
    2457192.2736 & P     & EAST  & 13.082 & 12.728 & 12.273 & 12.476 & 12.265 & 12.880 & 12.812 & 12.749 & 12.330 & 12.728 & 13.794 & 13.138 & 14.416 & 13.071 & 13.288 & 14.870 & 14.343 & 13.352 & 14.795 \\
    2457192.2761 & P     & EAST  & 13.021 & 12.726 & 12.273 & 12.473 & 12.282 & 12.872 & 12.816 & 12.740 & 12.328 & 12.726 & 13.803 & 13.135 & 14.409 & 13.061 & 13.294 & 14.895 & 14.365 & 13.352 & 14.806 \\
    2457192.2786 & P     & EAST  & 12.655 & 12.744 & 12.274 & 12.483 & 12.273 & 12.879 & 12.812 & 12.751 & 12.334 & 12.721 & 13.781 & 13.131 & 14.411 & 13.061 & 13.298 & 14.840 & 14.352 & 13.337 & 14.791 \\
          \end{tabular}
\end{turn}
\end{table}
\newpage
\pagestyle{empty}
\begin{table}[h]
\begin{turn}{90}
\tiny
 \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
   JD    & Filter & Tube  & \#1      & \#2      & \#3      & \#4      & \#5      & \#6      & \#7      & \#8      & \#9      & \#10     & \#11     & \#12     & \#13     & \#14     & \#15     & \#16     & \#17     & \#18    &\#19 \\
\hline
    2457192.1323 & P     & WEST  & 13.021 & 12.752 & 12.238 & 12.442 & 12.220 & 12.871 & 12.783 & 12.701 & 12.280 & 12.669 & 13.751 & 13.052 & 14.544 & 13.029 & 13.225 & 14.955 & 14.404 & 13.319 & 14.771 \\
    2457192.1348 & P     & WEST  & 12.863 & 12.750 & 12.226 & 12.425 & 12.214 & 12.866 & 12.785 & 12.690 & 12.273 & 12.694 & 13.753 & 13.052 & 14.582 & 13.039 & 13.200 & 15.012 & 14.388 & 13.284 & 14.778 \\
    2457192.1372 & P     & WEST  & 13.056 & 12.748 & 12.224 & 12.432 & 12.220 & 12.863 & 12.794 & 12.692 & 12.282 & 12.688 & 13.747 & 13.056 & 14.547 & 13.017 & 13.217 & 15.066 & 14.407 & 13.281 & 14.765 \\
    2457192.1397 & P     & WEST  & 13.007 & 12.740 & 12.219 & 12.440 & 12.231 & 12.854 & 12.791 & 12.702 & 12.279 & 12.683 & 13.764 & 13.066 & 14.571 & 13.026 & 13.238 & 14.953 & 14.402 & 13.300 & 14.738 \\
    2457192.1422 & P     & WEST  & 12.802 & 12.759 & 12.228 & 12.435 & 12.229 & 12.854 & 12.782 & 12.697 & 12.290 & 12.675 & 13.745 & 13.071 & 14.565 & 13.016 & 13.230 & 15.000 & 14.369 & 13.291 & 14.774 \\
    2457192.1447 & P     & WEST  & 12.808 & 12.744 & 12.226 & 12.439 & 12.223 & 12.865 & 12.784 & 12.696 & 12.287 & 12.678 & 13.751 & 13.054 & 14.552 & 13.026 & 13.229 & 15.000 & 14.376 & 13.305 & 14.745 \\
    2457192.1472 & P     & WEST  & 13.041 & 12.745 & 12.239 & 12.435 & 12.226 & 12.859 & 12.785 & 12.694 & 12.289 & 12.682 & 13.764 & 13.073 & 14.561 & 13.018 & 13.227 & 14.999 & 14.377 & 13.299 & 14.730 \\
    2457192.1497 & P     & WEST  & 13.174 & 12.740 & 12.236 & 12.447 & 12.221 & 12.872 & 12.769 & 12.699 & 12.281 & 12.681 & 13.753 & 13.062 & 14.540 & 13.032 & 13.229 & 14.993 & 14.348 & 13.299 & 14.727 \\
    2457192.1521 & P     & WEST  & 12.956 & 12.744 & 12.226 & 12.440 & 12.227 & 12.859 & 12.781 & 12.689 & 12.285 & 12.680 & 13.767 & 13.076 & 14.545 & 13.031 & 13.228 & 14.997 & 14.387 & 13.289 & 14.749 \\
    2457192.1546 & P     & WEST  & 13.803 & 12.744 & 12.233 & 12.433 & 12.219 & 12.865 & 12.776 & 12.701 & 12.287 & 12.685 & 13.746 & 13.064 & 14.578 & 13.031 & 13.222 & 14.992 & 14.377 & 13.292 & 14.756 \\
    2457192.1571 & P     & WEST  & 14.116 & 12.748 & 12.226 & 12.420 & 12.216 & 12.866 & 12.791 & 12.694 & 12.289 & 12.697 & 13.759 & 13.068 & 14.564 & 13.024 & 13.225 & 14.977 & 14.385 & 13.293 & 14.735 \\
    2457192.1595 & P     & WEST  & 14.258 & 12.747 & 12.227 & 12.429 & 12.222 & 12.854 & 12.790 & 12.703 & 12.288 & 12.678 & 13.761 & 13.064 & 14.562 & 13.024 & 13.235 & 14.996 & 14.405 & 13.296 & 14.726 \\
    2457192.1620 & P     & WEST  & 14.403 & 12.739 & 12.230 & 12.428 & 12.213 & 12.857 & 12.790 & 12.698 & 12.295 & 12.689 & 13.772 & 13.063 & 14.558 & 13.020 & 13.228 & 14.995 & 14.395 & 13.295 & 14.748 \\
    2457192.1645 & P     & WEST  & 14.532 & 12.738 & 12.234 & 12.438 & 12.223 & 12.861 & 12.779 & 12.694 & 12.287 & 12.692 & 13.762 & 13.057 & 14.554 & 13.029 & 13.222 & 15.001 & 14.393 & 13.288 & 14.772 \\
    2457192.1670 & P     & WEST  & 14.587 & 12.731 & 12.229 & 12.433 & 12.235 & 12.860 & 12.782 & 12.700 & 12.291 & 12.684 & 13.777 & 13.080 & 14.542 & 13.026 & 13.222 & 14.996 & 14.390 & 13.295 & 14.744 \\
    2457192.1695 & P     & WEST  & 14.600 & 12.748 & 12.230 & 12.435 & 12.222 & 12.864 & 12.772 & 12.689 & 12.292 & 12.690 & 13.763 & 13.062 & 14.568 & 13.029 & 13.222 & 14.992 & 14.401 & 13.294 & 14.741 \\
    2457192.1719 & P     & WEST  & 14.653 & 12.745 & 12.227 & 12.431 & 12.215 & 12.863 & 12.775 & 12.702 & 12.296 & 12.687 & 13.772 & 13.069 & 14.544 & 13.020 & 13.216 & 14.995 & 14.394 & 13.297 & 14.739 \\
    2457192.1744 & P     & WEST  & 14.693 & 12.746 & 12.223 & 12.435 & 12.220 & 12.863 & 12.775 & 12.691 & 12.290 & 12.690 & 13.759 & 13.060 & 14.552 & 13.028 & 13.224 & 15.002 & 14.400 & 13.291 & 14.756 \\
    2457192.1769 & P     & WEST  & 14.668 & 12.734 & 12.230 & 12.427 & 12.219 & 12.859 & 12.783 & 12.693 & 12.300 & 12.695 & 13.776 & 13.074 & 14.571 & 13.016 & 13.222 & 15.016 & 14.403 & 13.293 & 14.753 \\
    2457192.1794 & P     & WEST  & 14.670 & 12.738 & 12.226 & 12.439 & 12.225 & 12.863 & 12.778 & 12.687 & 12.293 & 12.687 & 13.768 & 13.068 & 14.575 & 13.028 & 13.226 & 15.011 & 14.401 & 13.287 & 14.749 \\
    2457192.1819 & P     & WEST  & 14.674 & 12.755 & 12.228 & 12.425 & 12.222 & 12.863 & 12.775 & 12.692 & 12.286 & 12.684 & 13.780 & 13.072 & 14.571 & 13.026 & 13.224 & 14.995 & 14.412 & 13.287 & 14.758 \\
    2457192.1843 & P     & WEST  & 14.774 & 12.748 & 12.223 & 12.429 & 12.230 & 12.854 & 12.777 & 12.692 & 12.295 & 12.689 & 13.773 & 13.071 & 14.576 & 13.023 & 13.231 & 14.987 & 14.400 & 13.283 & 14.762 \\
    2457192.1868 & P     & WEST  & 14.635 & 12.749 & 12.227 & 12.433 & 12.218 & 12.861 & 12.768 & 12.685 & 12.291 & 12.688 & 13.772 & 13.068 & 14.577 & 13.028 & 13.233 & 14.997 & 14.419 & 13.291 & 14.748 \\
    2457192.1893 & P     & WEST  & 14.525 & 12.748 & 12.227 & 12.425 & indef & 12.855 & 12.776 & 12.700 & 12.298 & 12.687 & 13.772 & 13.063 & 14.575 & 13.021 & 13.231 & 15.041 & 14.406 & 13.290 & 14.765 \\
    2457192.1918 & P     & WEST  & 14.437 & 12.751 & 12.233 & 12.425 & 12.226 & 12.857 & 12.777 & 12.692 & 12.298 & 12.686 & 13.771 & 13.079 & 14.569 & 13.018 & 13.226 & 15.002 & 14.393 & 13.294 & 14.764 \\
    2457192.1942 & P     & WEST  & 14.615 & 12.741 & 12.234 & 12.426 & 12.231 & 12.853 & 12.784 & 12.688 & 12.304 & 12.685 & 13.780 & 13.071 & 14.576 & 13.025 & 13.230 & 15.032 & 14.408 & 13.296 & 14.754 \\
    2457192.1967 & P     & WEST  & 14.220 & 12.749 & 12.226 & 12.428 & 12.227 & 12.860 & 12.781 & 12.690 & 12.295 & 12.687 & 13.776 & 13.073 & 14.569 & 13.023 & 13.233 & 15.013 & 14.403 & 13.288 & 14.744 \\
    2457192.1992 & P     & WEST  & 14.195 & 12.750 & 12.230 & 12.429 & 12.225 & 12.857 & 12.774 & 12.688 & 12.297 & 12.694 & 13.764 & 13.069 & 14.575 & 13.028 & 13.210 & 15.013 & 14.399 & 13.292 & 14.750 \\
    2457192.2017 & P     & WEST  & 14.045 & 12.744 & 12.235 & 12.430 & indef & 12.866 & 12.779 & 12.686 & 12.290 & 12.692 & 13.765 & 13.063 & 14.576 & 13.027 & 13.230 & 15.020 & 14.408 & 13.287 & 14.741 \\
    2457192.2041 & P     & WEST  & 13.954 & 12.755 & 12.230 & 12.426 & 12.234 & 12.855 & 12.779 & 12.692 & 12.301 & 12.685 & 13.772 & 13.074 & 14.558 & 13.022 & 13.232 & 15.003 & 14.404 & 13.284 & 14.747 \\
    2457192.2066 & P     & WEST  & 13.778 & 12.743 & 12.230 & 12.433 & 12.227 & 12.860 & 12.780 & 12.676 & 12.301 & 12.693 & 13.768 & 13.076 & 14.575 & 13.029 & 13.219 & 15.017 & 14.404 & 13.288 & 14.728 \\
    2457192.2091 & P     & WEST  & 13.279 & 12.748 & 12.234 & 12.426 & 12.226 & 12.853 & 12.768 & 12.689 & 12.301 & 12.693 & 13.774 & 13.080 & 14.582 & 13.027 & 13.218 & 15.024 & 14.404 & 13.290 & 14.754 \\
    2457192.2116 & P     & WEST  & 13.038 & 12.739 & 12.233 & 12.428 & 12.223 & 12.860 & 12.783 & 12.682 & 12.302 & 12.691 & 13.780 & 13.072 & 14.576 & 13.027 & 13.220 & 15.031 & 14.410 & 13.286 & 14.768 \\
    2457192.2141 & P     & WEST  & 13.106 & 12.750 & indef & 12.422 & 12.224 & 12.858 & 12.769 & 12.691 & 12.302 & 12.690 & 13.768 & 13.077 & 14.590 & 13.021 & 13.225 & 15.024 & 14.411 & 13.296 & 14.757 \\
    2457192.2165 & P     & WEST  & 12.892 & 12.745 & 12.231 & 12.428 & 12.217 & 12.861 & 12.783 & 12.677 & 12.305 & 12.688 & 13.773 & 13.074 & 14.586 & 13.023 & 13.220 & 15.019 & 14.415 & 13.288 & 14.770 \\
    2457192.2190 & P     & WEST  & 12.820 & 12.753 & indef & 12.426 & 12.218 & 12.862 & 12.773 & 12.690 & 12.298 & 12.687 & 13.783 & 13.061 & 14.598 & 13.025 & 13.207 & 15.043 & 14.433 & 13.289 & 14.743 \\
    2457192.2215 & P     & WEST  & 13.702 & 12.740 & 12.240 & 12.423 & 12.225 & 12.865 & 12.779 & 12.692 & 12.295 & 12.692 & 13.765 & 13.067 & 14.589 & 13.022 & 13.213 & 15.023 & 14.406 & 13.298 & 14.760 \\
    2457192.2240 & P     & WEST  & 13.711 & 12.745 & 12.236 & 12.422 & 12.224 & 12.864 & 12.783 & 12.691 & 12.302 & 12.684 & 13.776 & 13.076 & 14.585 & 13.017 & 13.231 & 15.032 & 14.417 & 13.298 & 14.758 \\
    2457192.2265 & P     & WEST  & 13.451 & 12.758 & 12.235 & 12.419 & 12.213 & 12.869 & 12.777 & 12.690 & 12.299 & 12.676 & 13.786 & 13.067 & 14.591 & 13.026 & 13.223 & 15.048 & 14.420 & 13.291 & 14.768 \\
    2457192.2289 & P     & WEST  & 13.204 & 12.746 & 12.238 & 12.427 & 12.215 & 12.870 & 12.776 & 12.684 & 12.296 & 12.690 & 13.779 & 13.069 & 14.577 & 13.030 & 13.216 & 15.034 & 14.416 & 13.278 & 14.732 \\
    2457192.2314 & P     & WEST  & 13.072 & 12.748 & indef & 12.426 & 12.220 & 12.877 & 12.783 & 12.684 & 12.303 & 12.676 & 13.772 & 13.075 & 14.584 & 13.028 & 13.217 & 15.038 & 14.420 & 13.289 & 14.745 \\
    2457192.2339 & P     & WEST  & 13.030 & 12.739 & 12.245 & 12.427 & 12.219 & 12.872 & 12.778 & 12.683 & 12.299 & 12.695 & 13.762 & 13.065 & 14.583 & 13.022 & 13.215 & 15.029 & 14.425 & 13.288 & 14.748 \\
    2457192.2364 & P     & WEST  & 13.048 & 12.748 & 12.245 & 12.422 & 12.222 & 12.861 & 12.779 & 12.680 & 12.300 & 12.695 & 13.775 & 13.072 & 14.591 & 13.023 & 13.213 & 15.023 & 14.420 & 13.290 & 14.753 \\
    2457192.2389 & P     & WEST  & 12.972 & 12.745 & 12.249 & 12.423 & 12.216 & 12.870 & 12.774 & 12.682 & 12.303 & 12.692 & 13.785 & 13.070 & 14.592 & 13.018 & 13.212 & 15.037 & 14.420 & 13.296 & 14.750 \\
    2457192.2414 & P     & WEST  & 12.841 & 12.738 & 12.245 & 12.425 & 12.211 & 12.877 & 12.778 & 12.680 & 12.293 & 12.697 & 13.773 & 13.062 & 14.604 & 13.026 & 13.215 & 15.043 & 14.412 & 13.282 & 14.756 \\
 \end{tabular}
\end{turn}
\end{table}
\newpage
\pagestyle{empty}
\begin{table}[h]
\begin{turn}{90}
\tiny
 \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
   JD    & Filter & Tube  & \#1      & \#2      & \#3      & \#4      & \#5      & \#6      & \#7      & \#8      & \#9      & \#10     & \#11     & \#12     & \#13     & \#14     & \#15     & \#16     & \#17     & \#18    &\#19 \\
\hline
 2457192.2438 & P     & WEST  & 12.600 & 12.745 & 12.235 & 12.425 & 12.213 & 12.870 & 12.777 & 12.680 & 12.303 & 12.687 & 13.781 & 13.073 & 14.597 & 13.024 & 13.216 & 15.045 & 14.438 & 13.289 & 14.751 \\
    2457192.2463 & P     & WEST  & 12.409 & 12.742 & 12.243 & 12.422 & 12.216 & 12.858 & 12.787 & 12.681 & 12.308 & 12.693 & 13.782 & 13.074 & 14.581 & 13.025 & 13.223 & 15.038 & 14.420 & 13.290 & 14.755 \\
    2457192.2488 & P     & WEST  & 12.301 & 12.745 & 12.235 & 12.427 & 12.221 & 12.863 & 12.774 & 12.677 & 12.303 & 12.690 & 13.774 & 13.075 & 14.611 & 13.023 & 13.219 & 15.045 & 14.414 & 13.289 & 14.752 \\
    2457192.2513 & P     & WEST  & 12.334 & 12.754 & 12.243 & 12.423 & 12.222 & 12.864 & 12.778 & 12.674 & 12.292 & 12.688 & 13.783 & 13.070 & 14.613 & 13.030 & 13.214 & 15.030 & 14.424 & 13.294 & 14.762 \\
    2457192.2538 & P     & WEST  & 12.102 & 12.747 & 12.235 & 12.423 & 12.217 & 12.857 & 12.770 & 12.680 & 12.297 & 12.694 & 13.783 & 13.071 & 14.599 & 13.032 & 13.212 & 15.037 & 14.423 & 13.289 & 14.772 \\
    2457192.2562 & P     & WEST  & indef & 12.741 & 12.243 & 12.429 & 12.210 & 12.857 & 12.772 & 12.684 & 12.303 & 12.699 & 13.776 & 13.066 & 14.586 & 13.025 & 13.217 & 15.036 & 14.426 & 13.284 & 14.750 \\
    2457192.2587 & P     & WEST  & 12.172 & 12.747 & 12.242 & 12.423 & 12.217 & 12.849 & 12.783 & 12.675 & 12.311 & 12.694 & 13.776 & 13.082 & 14.588 & 13.014 & 13.215 & 15.061 & 14.417 & 13.286 & 14.773 \\
    2457192.2612 & P     & WEST  & 12.581 & 12.740 & 12.241 & 12.427 & 12.209 & 12.862 & 12.777 & 12.681 & 12.296 & 12.699 & 13.780 & 13.061 & 14.597 & 13.024 & 13.212 & 15.032 & 14.436 & 13.288 & 14.769 \\
    2457192.2637 & P     & WEST  & 11.965 & 12.754 & 12.244 & 12.424 & 12.222 & 12.858 & 12.777 & 12.675 & 12.301 & 12.693 & 13.772 & 13.069 & 14.602 & 13.018 & 13.222 & 15.041 & 14.432 & 13.287 & 14.751 \\
    2457192.2662 & P     & WEST  & 12.482 & 12.737 & 12.233 & 12.430 & 12.221 & 12.855 & 12.772 & 12.684 & 12.303 & 12.691 & 13.781 & 13.070 & 14.605 & 13.028 & 13.218 & 15.027 & 14.423 & 13.294 & 14.763 \\
    2457192.2687 & P     & WEST  & 12.496 & 12.748 & 12.244 & 12.419 & 12.222 & 12.858 & 12.785 & 12.675 & 12.307 & 12.691 & 13.778 & 13.078 & 14.594 & 13.024 & 13.220 & 15.047 & 14.426 & 13.285 & 14.760 \\
    2457192.2711 & P     & WEST  & 12.865 & 12.738 & 12.246 & 12.422 & 12.217 & 12.874 & 12.780 & 12.686 & 12.298 & 12.693 & 13.793 & 13.071 & 14.597 & 13.015 & 13.211 & 15.050 & 14.440 & 13.285 & 14.739 \\
    2457192.2736 & P     & WEST  & 13.256 & 12.746 & 12.241 & 12.423 & 12.225 & 12.860 & 12.769 & 12.680 & 12.304 & 12.694 & 13.779 & 13.085 & 14.612 & 13.017 & 13.210 & 15.028 & 14.425 & 13.290 & 14.755 \\
    2457192.2761 & P     & WEST  & 13.179 & 12.747 & 12.238 & 12.421 & 12.225 & 12.867 & 12.781 & 12.683 & 12.307 & 12.693 & 13.786 & 13.073 & 14.579 & 13.021 & 13.213 & 15.042 & 14.431 & 13.283 & 14.770 \\
    2457192.2786 & P     & WEST  & 12.808 & 12.744 & 12.243 & 12.415 & 12.218 & 12.869 & 12.775 & 12.697 & 12.294 & 12.696 & 13.778 & 13.072 & 14.575 & 13.019 & 13.207 & 15.042 & 14.453 & 13.290 & 14.751 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   JD    & \#1   & \#2   & \#3   & \#4   & \#5   & \#6   & \#7   & \#8   & \#9   & \#10  & \#11  & \#12  & \#13  & \#14  & \#15  & \#16  & \#17  & \#18 &\#19\\
    \hline
    2457192.1323 & 0.07648 & 0.05952 & -0.01317 & -0.01685 & -0.01455 & 0.00617 & -0.01685 & -0.03572 & -0.01133 & -0.02008 & 0.00663 & -0.03296 & 0.06273 & -0.02054 & -0.05456 & 0.06961 & 0.03195 & -0.02238 & -0.05364 \\
    2457192.1348 & 0.07602 & 0.03287 & -0.01547 & -0.02330 & -0.01409 & 0.00847 & -0.01547 & -0.03204 & -0.01547 & -0.02192 & -0.02054 & -0.04354 & 0.11390 & -0.01547 & -0.05778 & 0.07831 & 0.02827 & -0.04400 & -0.02560 \\
    2457192.1372 & 0.07327 & 0.03103 & -0.01593 & -0.01823 & -0.01685 & 0.00663 & -0.01317 & -0.03112 & -0.00995 & -0.01869 & -0.02146 & -0.03388 & 0.06869 & -0.03112 & -0.04951 & 0.11798 & 0.02136 & -0.04721 & -0.02882 \\
    2457192.1397 & 0.07465 & 0.02459 & -0.02008 & -0.01501 & -0.01593 & -0.00074 & -0.01823 & -0.02284 & -0.01087 & -0.01501 & 0.00341 & -0.04216 & 0.07831 & -0.02284 & -0.03526 & 0.06594 & 0.01630 & -0.03342 & -0.01685 \\
    2457192.1422 & 0.07556 & 0.03011 & -0.01593 & -0.02698 & -0.00949 & -0.00166 & -0.01409 & -0.02882 & -0.01271 & -0.02054 & -0.01501 & -0.01777 & 0.08151 & -0.02836 & -0.04262 & 0.08929 & 0.00571 & -0.03434 & -0.03158 \\
    2457192.1447 & 0.07465 & 0.02551 & -0.01409 & -0.02238 & -0.01363 & 0.00249 & -0.01731 & -0.02882 & -0.01179 & -0.01916 & -0.00580 & -0.03572 & 0.07098 & -0.02054 & -0.03710 & 0.08654 & 0.01400 & -0.03664 & -0.05227 \\
    2457192.1472 & 0.07877 & 0.02873 & -0.01179 & -0.02606 & -0.01225 & 0.00387 & -0.01271 & -0.03526 & -0.00810 & -0.01409 & -0.00074 & -0.02422 & 0.08609 & -0.02790 & -0.04721 & 0.10707 & 0.01354 & -0.03112 & -0.03020 \\
    2457192.1497 & 0.06640 & 0.02090 & -0.01087 & -0.01501 & -0.01685 & 0.00203 & -0.02238 & -0.02698 & -0.01593 & -0.01869 & -0.00718 & -0.03296 & 0.07236 & -0.02054 & -0.04584 & 0.09933 & 0.00064 & -0.03342 & -0.03526 \\
    2457192.1521 & 0.07419 & 0.02183 & -0.01087 & -0.01593 & -0.01409 & -0.00626 & -0.02100 & -0.03250 & -0.01363 & -0.01685 & -0.00488 & -0.02836 & 0.07327 & -0.02744 & -0.04492 & 0.09248 & 0.02044 & -0.03894 & -0.01179 \\
    2457192.1546 & 0.07327 & 0.02965 & -0.00857 & -0.02008 & -0.01777 & 0.00663 & -0.02192 & -0.02790 & -0.00810 & -0.02468 & -0.01593 & -0.03342 & 0.09842 & -0.02100 & -0.04675 & 0.08060 & 0.02919 & -0.03480 & -0.02606 \\
    2457192.1571 & 0.08929 & 0.03195 & -0.01916 & -0.02698 & -0.01179 & -0.00120 & -0.01501 & -0.03388 & -0.00903 & -0.01133 & 0.00387 & -0.02882 & 0.08289 & -0.02974 & -0.04124 & 0.07694 & 0.02044 & -0.03296 & -0.02238 \\
    2457192.1595 & 0.09568 & 0.02413 & -0.01823 & -0.02698 & -0.01685 & -0.00350 & -0.01547 & -0.03158 & -0.01179 & -0.01271 & -0.00212 & -0.02330 & 0.09066 & -0.02514 & -0.03664 & 0.08380 & 0.02735 & -0.03020 & -0.03802 \\
    2457192.1620 & 0.08106 & 0.02275 & -0.01547 & -0.01455 & -0.01916 & -0.00488 & -0.01869 & -0.03158 & -0.01087 & -0.02054 & -0.00718 & -0.02790 & 0.08106 & -0.03204 & -0.03894 & 0.07648 & 0.03655 & -0.03480 & -0.02054 \\
    2457192.1645 & 0.09477 & 0.01584 & -0.01363 & -0.02008 & -0.01685 & 0.00111 & -0.01823 & -0.03342 & -0.01593 & -0.01363 & -0.01363 & -0.03158 & 0.06961 & -0.01962 & -0.04078 & 0.08929 & 0.02689 & -0.03480 & -0.01962 \\
    2457192.1670 & 0.09248 & 0.10297 & -0.01869 & -0.02744 & -0.00995 & 0.00018 & -0.00995 & -0.02974 & -0.00903 & -0.01593 & -0.00580 & -0.02376 & 0.07236 & -0.01823 & -0.04078 & 0.09020 & 0.02505 & -0.02928 & -0.03710 \\
    2457192.1695 & 0.08151 & 0.01722 & -0.01593 & -0.02514 & -0.01869 & -0.00488 & -0.01593 & -0.03480 & -0.01455 & -0.01041 & -0.00396 & -0.03066 & 0.08380 & -0.01455 & -0.04124 & 0.08472 & 0.03793 & -0.03158 & -0.03388 \\
    2457192.1719 & 0.08289 & 0.02321 & -0.01225 & -0.02100 & -0.01869 & -0.00810 & -0.02238 & -0.02376 & -0.00857 & -0.01639 & 0.00018 & -0.02974 & 0.06823 & -0.02974 & -0.03848 & 0.08609 & 0.02873 & -0.03572 & -0.03526 \\
    2457192.1744 & 0.09385 & 0.02044 & -0.01777 & -0.02836 & -0.02146 & 0.00157 & -0.01363 & -0.03526 & -0.00949 & -0.01225 & -0.00764 & -0.02790 & 0.07740 & -0.01547 & -0.04400 & 0.08334 & 0.03425 & -0.02882 & -0.01179 \\
    2457192.1769 & 0.08929 & 0.01216 & -0.00995 & -0.01823 & -0.01179 & -0.00995 & -0.02468 & -0.02514 & -0.00764 & -0.01731 & -0.00903 & -0.03526 & 0.08426 & -0.03480 & -0.03848 & 0.07923 & 0.04574 & -0.03848 & -0.01363 \\
    2457192.1794 & 0.09340 & 0.01814 & -0.01639 & -0.02192 & -0.01916 & -0.00028 & -0.01777 & -0.03388 & -0.01547 & -0.01501 & 0.00249 & -0.02744 & 0.08380 & -0.02008 & -0.03572 & 0.07923 & 0.03931 & -0.03572 & -0.02606 \\
    2457192.1819 & 0.10161 & 0.02136 & -0.00949 & -0.02376 & -0.01777 & -0.00120 & -0.02192 & -0.02836 & -0.01916 & -0.02100 & 0.00064 & -0.03112 & 0.08060 & -0.02790 & -0.03388 & 0.08426 & 0.04161 & -0.03894 & -0.02008 \\
    2457192.1843 & 0.11390 & 0.01952 & -0.01731 & -0.02836 & -0.01869 & 0.00433 & -0.01916 & -0.03158 & -0.01639 & -0.01271 & 0.00203 & -0.02560 & 0.09157 & -0.02284 & -0.03572 & 0.07556 & 0.03057 & -0.03940 & -0.01501 \\
    2457192.1868 & 0.10707 & 0.01768 & -0.01455 & -0.02422 & -0.02284 & 0.00479 & -0.02100 & -0.03618 & -0.01869 & -0.01639 & -0.00304 & -0.03526 & 0.09705 & -0.02008 & -0.03848 & 0.08700 & 0.04896 & -0.03020 & -0.02192 \\
    2457192.1893 & 0.09522 & 0.02505 & -0.01731 & -0.03112 & indef & -0.00258 & -0.01916 & -0.02192 & -0.00903 & -0.01225 & -0.00857 & -0.03894 & 0.09248 & -0.02146 & -0.03894 & 0.08883 & 0.03379 & -0.02974 & -0.01731 \\
    2457192.1918 & 0.10343 & 0.01952 & -0.01087 & -0.02606 & -0.01179 & -0.00672 & -0.01962 & -0.02376 & -0.01547 & -0.02100 & -0.00074 & -0.02974 & 0.08609 & -0.02882 & -0.03986 & 0.07968 & 0.05034 & -0.03388 & -0.01823 \\
    2457192.1942 & 0.10115 & 0.01354 & -0.01409 & -0.02698 & -0.01869 & 0.00064 & -0.02008 & -0.02882 & -0.01409 & -0.01593 & 0.00433 & -0.03204 & 0.09385 & -0.02008 & -0.03526 & 0.11117 & 0.04253 & -0.02974 & -0.03664 \\
    2457192.1967 & 0.09705 & 0.02183 & -0.02008 & -0.02882 & -0.02100 & 0.00157 & -0.01547 & -0.02652 & -0.01455 & -0.01409 & -0.00120 & -0.02790 & 0.08929 & -0.02054 & -0.04078 & 0.09111 & 0.04069 & -0.03204 & -0.02928 \\
    2457192.1992 & 0.08289 & 0.02275 & -0.01317 & -0.02238 & -0.01639 & -0.00672 & -0.02468 & -0.02744 & -0.00764 & -0.01317 & -0.00857 & -0.03710 & 0.09659 & -0.02238 & -0.04997 & 0.08014 & 0.04299 & -0.03066 & -0.01409 \\
    2457192.2017 & 0.08654 & 0.01354 & -0.00764 & -0.02192 & indef & -0.00258 & -0.02422 & -0.02468 & -0.01547 & -0.01409 & -0.01133 & -0.04216 & 0.09111 & -0.02790 & -0.03434 & 0.09568 & 0.04115 & -0.03848 & -0.02882 \\
    2457192.2041 & 0.07648 & 0.01722 & -0.01225 & -0.01916 & -0.01547 & -0.00488 & -0.02192 & -0.02560 & -0.00903 & -0.02008 & -0.01179 & -0.03480 & 0.08197 & -0.02376 & -0.03802 & 0.08517 & 0.03609 & -0.03802 & -0.02974 \\
    2457192.2066 & 0.07877 & 0.00709 & -0.01363 & -0.02330 & -0.01916 & -0.00212 & -0.01777 & -0.03250 & -0.01639 & -0.01501 & -0.00718 & -0.02698 & 0.08700 & -0.02008 & -0.04078 & 0.09294 & 0.04299 & -0.03710 & -0.05089 \\
    2457192.2091 & 0.08060 & 0.00939 & -0.01869 & -0.02836 & -0.01962 & -0.00442 & -0.02376 & -0.02652 & -0.01685 & -0.01179 & -0.00534 & -0.02744 & 0.08929 & -0.01869 & -0.03894 & 0.10115 & 0.02781 & -0.02652 & -0.01962 \\
    2457192.2116 & 0.07556 & 0.01492 & -0.01731 & -0.03204 & -0.02330 & 0.00018 & -0.01455 & -0.03020 & -0.00995 & -0.01087 & 0.00018 & -0.02652 & 0.08792 & -0.01547 & -0.03940 & 0.10297 & 0.04253 & -0.02836 & -0.00949 \\
    2457192.2141 & 0.07877 & 0.01492 & indef & -0.03158 & -0.02284 & -0.00212 & -0.01777 & -0.02698 & -0.01409 & -0.01409 & -0.00903 & -0.02376 & 0.08929 & -0.02146 & -0.03986 & 0.08929 & 0.02643 & -0.02652 & -0.01962 \\
    2457192.2165 & 0.06915 & 0.01630 & -0.01363 & -0.02008 & -0.02146 & -0.00764 & -0.02330 & -0.02468 & -0.00672 & -0.01916 & -0.00396 & -0.03802 & 0.09431 & -0.02790 & -0.03388 & 0.09385 & 0.03379 & -0.03756 & -0.01455 \\
    2457192.2190 & 0.07373 & 0.01768 & indef & -0.02928 & -0.02376 & -0.00304 & -0.01823 & -0.02652 & -0.01777 & -0.01225 & 0.00203 & -0.03112 & 0.08746 & -0.01869 & -0.03986 & 0.09294 & 0.03655 & -0.02468 & -0.03572 \\
    2457192.2215 & 0.07740 & 0.01446 & -0.00995 & -0.02744 & -0.01685 & -0.00580 & -0.02238 & -0.02238 & -0.01225 & -0.01455 & -0.00949 & -0.03526 & 0.09659 & -0.02330 & -0.04538 & 0.07968 & 0.02643 & -0.02698 & -0.00949 \\
    2457192.2240 & 0.07602 & 0.01492 & -0.01685 & -0.02974 & -0.02422 & 0.00018 & -0.01271 & -0.02514 & -0.01685 & -0.01409 & -0.00074 & -0.02560 & 0.07556 & -0.02100 & -0.03204 & 0.09157 & 0.03885 & -0.02330 & -0.02928 \\
    2457192.2265 & 0.07511 & 0.01400 & -0.01363 & -0.02836 & -0.02376 & -0.00166 & -0.01777 & -0.02468 & -0.01455 & -0.02330 & -0.00212 & -0.03434 & 0.09203 & -0.02100 & -0.03710 & 0.08609 & 0.03977 & -0.02974 & -0.01133 \\
    2457192.2289 & 0.07053 & 0.01032 & -0.00764 & -0.02376 & -0.01777 & -0.00949 & -0.01962 & -0.02514 & -0.01271 & -0.02100 & -0.00949 & -0.03066 & 0.07968 & -0.02606 & -0.03756 & 0.08974 & 0.04666 & -0.03894 & -0.02974 \\
    2457192.2314 & 0.07190 & 0.01308 & indef & -0.02238 & -0.02422 & -0.00396 & -0.01777 & -0.02468 & -0.00534 & -0.02330 & -0.01133 & -0.03204 & 0.09066 & -0.01823 & -0.04078 & 0.08060 & 0.03655 & -0.03204 & -0.02744 \\
    2457192.2339 & 0.06503 & 0.00801 & -0.00442 & -0.02376 & -0.02054 & -0.00764 & -0.01962 & -0.02698 & -0.01041 & -0.01455 & -0.02146 & -0.03388 & 0.08426 & -0.02192 & -0.04262 & 0.08792 & 0.04758 & -0.03480 & -0.03020 \\
    2457192.2364 & 0.08380 & 0.01492 & -0.01087 & -0.03020 & -0.02238 & -0.00949 & -0.01639 & -0.03112 & -0.01179 & -0.00534 & -0.00580 & -0.02744 & 0.07968 & -0.02100 & -0.03848 & 0.07144 & 0.03609 & -0.02514 & -0.03112 \\
    2457192.2389 & 0.08106 & 0.00663 & -0.00949 & -0.02928 & -0.02422 & -0.00120 & -0.01455 & -0.03204 & -0.01639 & -0.01087 & -0.00764 & -0.02974 & 0.08380 & -0.02330 & -0.03802 & 0.09248 & 0.03655 & -0.02560 & -0.02974 \\
    2457192.2414 & 0.06961 & 0.00249 & -0.00949 & -0.02284 & -0.02652 & -0.00350 & -0.01777 & -0.02744 & -0.02192 & -0.01363 & -0.00764 & -0.03480 & 0.08746 & -0.02146 & -0.03572 & 0.09020 & 0.03609 & -0.03296 & -0.02422 \\
    2457192.2438 & 0.06869 & 0.01078 & -0.01363 & -0.02100 & -0.02744 & -0.00903 & -0.01962 & -0.02606 & -0.00949 & -0.01869 & -0.00810 & -0.02928 & 0.08746 & -0.02192 & -0.03756 & 0.09248 & 0.03839 & -0.03158 & -0.01777 \\
    2457192.2463 & 0.07602 & 0.00571 & -0.00995 & -0.02744 & -0.02008 & -0.00580 & -0.01363 & -0.03020 & -0.01501 & -0.01593 & -0.00442 & -0.02698 & 0.07602 & -0.02284 & -0.02974 & 0.09020 & 0.03195 & -0.03158 & -0.03480 \\
    2457192.2488 & 0.08014 & 0.01032 & -0.01179 & -0.02192 & -0.01639 & -0.01087 & -0.02100 & -0.03250 & -0.01455 & -0.02008 & -0.01133 & -0.02744 & 0.08609 & -0.02238 & -0.03434 & 0.08014 & 0.03471 & -0.03020 & -0.01317 \\
    2457192.2513 & 0.07740 & 0.00985 & -0.00995 & -0.02100 & -0.01962 & -0.00810 & -0.02284 & -0.02928 & -0.01685 & -0.01962 & -0.00258 & -0.03664 & 0.09111 & -0.02054 & -0.03388 & 0.07923 & 0.03379 & -0.02928 & -0.02882 \\
    2457192.2538 & 0.07648 & 0.00709 & -0.01317 & -0.02054 & -0.02652 & -0.00995 & -0.02652 & -0.02468 & -0.01409 & -0.01501 & indef & -0.03066 & 0.08289 & -0.02008 & -0.03940 & 0.09203 & 0.03563 & -0.03434 & -0.02100 \\
    2457192.2587 & 0.07602 & 0.00709 & -0.01041 & -0.02514 & -0.02100 & -0.01455 & -0.01869 & -0.02974 & -0.00995 & -0.01639 & 0.01124 & -0.02422 & 0.07740 & -0.02836 & -0.02928 & 0.10388 & 0.02873 & -0.03112 & -0.02376 \\
    2457192.2612 & 0.06732 & 0.00433 & -0.01317 & -0.02238 & -0.03066 & -0.00534 & -0.02100 & -0.02284 & -0.01593 & -0.01455 & -0.00718 & -0.03710 & 0.08106 & -0.01916 & -0.03572 & 0.08426 & 0.03793 & -0.03112 & -0.03802 \\
    2457192.2637 & 0.07923 & 0.01262 & -0.01271 & -0.02606 & -0.02284 & -0.00810 & -0.01317 & -0.03388 & -0.01133 & -0.01363 & indef & -0.02836 & 0.08609 & -0.02100 & -0.03618 & 0.08380 & 0.03149 & -0.02928 & -0.01547 \\
    2457192.2662 & 0.07327 & -0.00028 & -0.01823 & -0.02376 & -0.02560 & -0.00488 & -0.01823 & -0.02882 & -0.01777 & -0.01409 & indef & -0.02928 & 0.08151 & -0.01409 & -0.03572 & 0.07831 & 0.02597 & -0.02560 & -0.02376 \\
   \hline
    \end{tabular}
\end{turn}
\end{table}
\tiny

    \newpage
\pagestyle{empty}
\begin{table}[h]
%\caption {$(I_{West}-I_{East})/(I_{West}+{I_{East}})$  - continuation}
\tiny
\begin{turn}{90}
 \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   JD    & \#1   & \#2   & \#3   & \#4   & \#5   & \#6   & \#7   & \#8   & \#9   & \#10  & \#11  & \#12  & \#13  & \#14  & \#15  & \#16  & \#17  & \#18 &\#19\\
    \hline
    2457192.2687 & 0.07556 & 0.00709 & -0.01133 & -0.02514 & -0.02054 & -0.01087 & -0.01777 & -0.02882 & -0.00995 & -0.01501 & -0.00903 & -0.02836 & 0.07694 & -0.02238 & -0.03250 & 0.08883 & 0.03839 & -0.03296 & -0.03020 \\
    2457192.2711 & 0.07419 & 0.00249 & -0.01501 & -0.02882 & -0.02606 & 0.00018 & -0.01593 & -0.02698 & -0.02008 & -0.00995 & 0.00295 & -0.02882 & 0.08151 & -0.02146 & -0.03434 & 0.08563 & 0.03379 & -0.02974 & -0.03020 \\
    2457192.2736 & 0.08014 & 0.00847 & -0.01455 & -0.02422 & -0.01823 & -0.00903 & -0.01962 & -0.03158 & -0.01179 & -0.01547 & -0.00672 & -0.02422 & 0.09020 & -0.02468 & -0.03572 & 0.07282 & 0.03793 & -0.02836 & -0.01823 \\
    2457192.2761 & 0.07282 & 0.00985 & -0.01593 & -0.02376 & -0.02606 & -0.00212 & -0.01593 & -0.02606 & -0.00949 & -0.01501 & -0.00764 & -0.02836 & 0.07831 & -0.01823 & -0.03710 & 0.06778 & 0.03057 & -0.03158 & -0.01639 \\
    2457192.2786 & 0.07053 & 0.00018 & -0.01409 & -0.03112 & -0.02514 & -0.00442 & -0.01685 & -0.02468 & -0.01823 & -0.01133 & -0.00120 & -0.02698 & 0.07556 & -0.01916 & -0.04170 & 0.09294 & 0.04666 & -0.02146 & -0.01823 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   JD    & Filter & Tube  & \#1      & \#2      & \#3      & \#4      & \#5      & \#6      & \#7      & \#8      & \#9      & \#10     & \#11     & \#12     & \#13     & \#14     & \#15     & \#16     & \#17     & \#18    &\#19 \\
\hline
    2457192.3020 & P     & EAST  & 13.940 & 12.662 & 12.260 & 12.463 & 12.235 & 12.866 & 12.803 & 12.724 & 12.306 & 12.696 & 13.788 & 13.110 & 14.422 & 13.038 & 13.260 & 14.831 & 14.316 & 13.326 & 14.793 \\
    2457192.3040 & P     & EAST  & 14.014 & 12.638 & 12.262 & 12.462 & 12.239 & 12.863 & 12.810 & 12.718 & 12.308 & 12.698 & 13.784 & 13.108 & 14.440 & 13.036 & 13.248 & 14.860 & 14.316 & 13.328 & 14.787 \\
    2457192.3060 & P     & EAST  & 14.064 & 12.626 & 12.248 & 12.460 & 12.238 & 12.854 & 12.800 & 12.731 & 12.297 & 12.701 & 13.787 & 13.114 & 14.459 & 13.041 & 13.254 & 14.850 & 14.313 & 13.335 & 14.810 \\
    2457192.3090 & P     & EAST  & 13.918 & 12.613 & 12.254 & 12.466 & 12.241 & 12.868 & 12.795 & 12.724 & 12.303 & 12.694 & 13.793 & 13.108 & 14.435 & 13.032 & 13.250 & 14.847 & 14.329 & 13.329 & 14.829 \\
    2457192.3110 & P     & EAST  & 13.863 & 12.477 & 12.258 & 12.455 & 12.239 & 12.859 & 12.800 & 12.730 & 12.300 & 12.703 & 13.803 & 13.109 & 14.447 & 13.041 & 13.254 & 14.862 & 14.329 & 13.331 & 14.806 \\
    2457192.3130 & P     & EAST  & 13.302 & 12.538 & 12.260 & 12.466 & 12.244 & 12.853 & 12.789 & 12.730 & 12.292 & 12.701 & 13.794 & 13.118 & 14.452 & 13.046 & 13.247 & 14.814 & 14.328 & 13.326 & 14.834 \\
    2457192.3160 & P     & EAST  & 13.203 & 12.466 & 12.252 & 12.462 & 12.242 & 12.845 & 12.796 & 12.745 & 12.285 & 12.693 & 13.811 & 13.125 & 14.411 & 13.048 & 13.248 & 14.864 & 14.353 & 13.325 & 14.808 \\
    2457192.3180 & P     & EAST  & 13.215 & 12.330 & 12.254 & 12.460 & 12.251 & 12.853 & 12.796 & 12.738 & 12.273 & 12.696 & 13.810 & 13.120 & 14.448 & 13.053 & 13.252 & 14.836 & 14.341 & 13.329 & 14.843 \\
    2457192.3210 & P     & EAST  & 13.194 & 12.267 & 12.236 & 12.463 & 12.242 & 12.840 & 12.787 & 12.730 & 12.278 & 12.691 & 13.862 & 13.118 & 14.415 & 13.077 & 13.248 & 14.860 & 14.310 & 13.335 & 14.791 \\
    2457192.3230 & P     & EAST  & 13.156 & 12.564 & 12.247 & 12.456 & 12.246 & 12.845 & 12.795 & 12.734 & 12.294 & 12.706 & 13.790 & 13.116 & 14.405 & 13.046 & 13.245 & 14.862 & 14.312 & 13.324 & 14.795 \\
    2457192.3250 & P     & EAST  & 13.388 & 12.436 & 12.255 & 12.465 & 12.242 & 12.858 & 12.793 & 12.740 & 12.291 & 12.693 & 13.790 & 13.118 & 14.436 & 13.040 & 13.246 & 14.830 & 14.327 & 13.318 & 14.831 \\
    2457192.3280 & P     & EAST  & 12.978 & 12.421 & 12.235 & 12.456 & 12.257 & 12.835 & 12.785 & 12.741 & 12.290 & 12.700 & 13.823 & 13.112 & 14.411 & 13.044 & 13.238 & 14.844 & 14.332 & 13.323 & 14.831 \\
    2457192.3300 & P     & EAST  & 12.414 & 12.471 & 12.238 & 12.455 & 12.259 & 12.844 & 12.779 & 12.741 & 12.289 & 12.698 & 13.806 & 13.107 & 14.409 & 13.045 & 13.243 & 14.841 & 14.330 & 13.321 & 14.809 \\
    2457192.2970 & P     & WEST  & 13.834 & 12.762 & 12.255 & 12.415 & 12.247 & 12.921 & 12.757 & 12.679 & 12.315 & 12.741 & 13.798 & 13.074 & 14.720 & 13.083 & 13.251 & 15.192 & 14.569 & 13.322 & 14.781 \\
    2457192.3020 & P     & WEST  & 14.270 & 12.755 & 12.248 & 12.420 & 12.230 & 12.908 & 12.763 & 12.688 & 12.335 & 12.711 & 13.800 & 13.095 & 14.708 & 13.065 & 13.269 & 15.186 & 14.551 & 13.336 & 14.801 \\
    2457192.3040 & P     & WEST  & 14.318 & 12.745 & 12.228 & 12.414 & 12.243 & 12.913 & 12.767 & 12.688 & 12.324 & 12.735 & 13.809 & 13.084 & 14.708 & 13.052 & 13.264 & 15.194 & 14.577 & 13.318 & 14.811 \\
    2457192.3060 & P     & WEST  & 14.338 & 12.739 & 12.220 & 12.406 & 12.242 & 12.918 & 12.782 & 12.707 & 12.319 & 12.705 & 13.812 & 13.108 & 14.694 & 13.060 & 13.259 & 15.161 & 14.583 & 13.300 & 14.790 \\
    2457192.3090 & P     & WEST  & 14.188 & 12.767 & 12.236 & 12.460 & 12.236 & 12.917 & 12.760 & 12.679 & 12.308 & 12.710 & 13.771 & 13.095 & 14.695 & 13.057 & 13.240 & 15.128 & 14.541 & 13.329 & 14.789 \\
    2457192.3110 & P     & WEST  & 14.116 & 12.766 & 12.230 & 12.449 & 12.233 & 12.923 & 12.775 & 12.680 & 12.307 & 12.712 & 13.801 & 13.080 & 14.678 & 13.072 & 13.260 & 15.120 & 14.522 & 13.323 & 14.761 \\
    2457192.3130 & P     & WEST  & 13.550 & 12.771 & 12.240 & 12.453 & 12.231 & 12.909 & 12.753 & 12.700 & 12.327 & 12.714 & 13.786 & 13.075 & 14.702 & 13.047 & 13.234 & 15.137 & 14.502 & 13.330 & 14.812 \\
    2457192.3160 & P     & WEST  & 13.421 & 12.765 & 12.244 & 12.454 & 12.231 & 12.899 & 12.789 & 12.701 & 12.307 & 12.704 & 13.816 & 13.086 & 14.659 & 13.059 & 13.268 & 15.119 & 14.489 & 13.340 & 14.769 \\
    2457192.3180 & P     & WEST  & 13.441 & 12.767 & 12.233 & 12.454 & 12.247 & 12.897 & 12.759 & 12.703 & 12.296 & 12.707 & 13.783 & 13.074 & 14.640 & 13.072 & 13.258 & 15.087 & 14.474 & 13.344 & 14.766 \\
    2457192.3210 & P     & WEST  & 13.451 & 12.762 & 12.252 & 12.417 & 12.240 & 12.909 & 12.796 & 12.693 & 12.312 & 12.731 & 13.806 & 13.100 & 14.697 & 13.048 & 13.249 & 15.066 & 14.453 & 13.344 & 14.798 \\
    2457192.3230 & P     & WEST  & 13.360 & 12.769 & 12.230 & 12.432 & 12.244 & 12.886 & 12.778 & 12.703 & 12.312 & 12.726 & 13.794 & 13.090 & 14.613 & 13.054 & 13.234 & 15.077 & 14.447 & 13.330 & 14.793 \\
    2457192.3250 & P     & WEST  & 13.586 & 12.766 & 12.238 & 12.439 & 12.243 & 12.868 & 12.772 & 12.712 & 12.317 & 12.727 & 13.785 & 13.077 & 14.627 & 13.051 & 13.264 & 15.073 & 14.468 & 13.336 & 14.794 \\
    2457192.3280 & P     & WEST  & 13.156 & 12.766 & 12.223 & 12.450 & 12.219 & 12.882 & 12.800 & 12.710 & 12.309 & 12.724 & 13.799 & 13.106 & 14.624 & 13.041 & 13.269 & 15.047 & 14.459 & 13.316 & 14.808 \\
    2457192.3300 & P     & WEST  & 12.613 & 12.770 & 12.236 & 12.435 & 12.240 & 12.859 & 12.770 & 12.718 & 12.317 & 12.735 & 13.792 & 13.080 & 14.580 & 13.047 & 13.258 & 15.067 & 14.471 & 13.330 & 14.813 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   JD    & \#1   & \#2   & \#3   & \#4   & \#5   & \#6   & \#7   & \#8   & \#9   & \#10  & \#11  & \#12  & \#13  & \#14  & \#15  & \#16  & \#17  & \#18 &\#19\\
    \hline
    2457192.2970 & 0.14225 & 0.03682 & 0.00000 & -0.02072 & 0.00368 & 0.02992 & -0.01842 & -0.02302 & 0.00092 & 0.01796 & 0.01197 & -0.01428 & 0.13638 & 0.02026 & -0.00184 & 0.13819 & 0.10871 & -0.00322 & -0.00184 \\
    2457192.3020 & 0.15081 & 0.04280 & -0.00553 & -0.01980 & -0.00230 & 0.01934 & -0.01842 & -0.01658 & 0.01335 & 0.00691 & 0.00553 & -0.00691 & 0.13095 & 0.01243 & 0.00414 & 0.16204 & 0.10780 & 0.00461 & 0.00368 \\
    2457192.3040 & 0.13909 & 0.04924 & -0.01566 & -0.02210 & 0.00184 & 0.02302 & -0.01980 & -0.01381 & 0.00737 & 0.01704 & 0.01151 & -0.01105 & 0.12280 & 0.00737 & 0.00737 & 0.15261 & 0.11962 & -0.00461 & 0.01105 \\
    2457192.3060 & 0.12552 & 0.05199 & -0.01289 & -0.02486 & 0.00184 & 0.02946 & -0.00829 & -0.01105 & 0.01013 & 0.00184 & 0.01151 & -0.00276 & 0.10780 & 0.00875 & 0.00230 & 0.14225 & 0.12370 & -0.01612 & -0.00921 \\
    2457192.3090 & 0.12370 & 0.07080 & -0.00829 & -0.00276 & -0.00230 & 0.02256 & -0.01612 & -0.02072 & 0.00230 & 0.00737 & -0.01013 & -0.00599 & 0.11917 & 0.01151 & -0.00461 & 0.12869 & 0.09732 & 0.00000 & -0.01842 \\
    2457192.3110 & 0.11599 & 0.13231 & -0.01289 & -0.00276 & -0.00276 & 0.02946 & -0.01151 & -0.02302 & 0.00322 & 0.00414 & -0.00092 & -0.01335 & 0.10598 & 0.01428 & 0.00276 & 0.11826 & 0.08865 & -0.00368 & -0.02072 \\
    2457192.3130 & 0.11371 & 0.10689 & -0.00921 & -0.00599 & -0.00599 & 0.02578 & -0.01658 & -0.01381 & 0.01612 & 0.00599 & -0.00368 & -0.01980 & 0.11462 & 0.00046 & -0.00599 & 0.14766 & 0.07996 & 0.00184 & -0.01013 \\
    2457192.3160 & 0.10006 & 0.13683 & -0.00368 & -0.00368 & -0.00507 & 0.02486 & -0.00322 & -0.02026 & 0.01013 & 0.00507 & 0.00230 & -0.01796 & 0.11371 & 0.00507 & 0.00921 & 0.11689 & 0.06255 & 0.00691 & -0.01796 \\
    2457192.3180 & 0.10370 & 0.19857 & -0.00967 & -0.00276 & -0.00184 & 0.02026 & -0.01704 & -0.01612 & 0.01059 & 0.00507 & -0.01243 & -0.02118 & 0.08819 & 0.00875 & 0.00276 & 0.11508 & 0.06117 & 0.00691 & -0.03544 \\
    2457192.3210 & 0.11780 & 0.22409 & 0.00737 & -0.02118 & -0.00092 & 0.03176 & 0.00414 & -0.01704 & 0.01566 & 0.01842 & -0.02578 & -0.00829 & 0.12914 & -0.01335 & 0.00046 & 0.09458 & 0.06576 & 0.00414 & 0.00322 \\
    2457192.3230 & 0.09367 & 0.09413 & -0.00783 & -0.01105 & -0.00092 & 0.01888 & -0.00783 & -0.01428 & 0.00829 & 0.00921 & 0.00184 & -0.01197 & 0.09550 & 0.00368 & -0.00507 & 0.09869 & 0.06209 & 0.00276 & -0.00092 \\
    2457192.3250 & 0.09093 & 0.15081 & -0.00783 & -0.01197 & 0.00046 & 0.00461 & -0.00967 & -0.01289 & 0.01197 & 0.01566 & -0.00230 & -0.01888 & 0.08773 & 0.00507 & 0.00829 & 0.11144 & 0.06484 & 0.00829 & -0.01704 \\
    2457192.3280 & 0.08179 & 0.15755 & -0.00553 & -0.00276 & -0.01750 & 0.02164 & 0.00691 & -0.01428 & 0.00875 & 0.01105 & -0.01105 & -0.00276 & 0.09778 & -0.00138 & 0.01428 & 0.09321 & 0.05842 & -0.00322 & -0.01059 \\
    2457192.3300 & 0.09139 & 0.13683 & -0.00092 & -0.00921 & -0.00875 & 0.00691 & -0.00414 & -0.01059 & 0.01289 & 0.01704 & -0.00645 & -0.01243 & 0.07859 & 0.00092 & 0.00691 & 0.10370 & 0.06484 & 0.00414 & 0.00184 \\
\hline
    \end{tabular}
